Constructing Order Type Graphs using an Axiomatic Approach

A given order type in the plane can be represented by a point set. However, it might be difficult to recognize the orientations of some point triples. Recently, Aichholzer \etal \cite{abh19} introduced exit graphs for visualizing order types in the plane. We present a new class of geometric graphs, called {\em OT-graphs}, using abstract order types and their axioms described in the well-known book by Knuth \cite{k92}. Each OT-graph corresponds to a unique order type. We develop efficient algorithms for recognizing OT-graphs and computing a minimal OT-graph for a given order type in the plane. We provide experimental results on all order types of up to nine points in the plane including a comparative analysis of exit graphs and OT-graphs.

==> out9-0.tex <==
% \begin{tikzpicture}[scale=0.8]
%  \begin{axis}[
%   title={Order type 1874},
%   xtick=\empty, 
%   ytick=\empty, 
%   scatter/classes={ 
%   a={mark=square*,blue}, 
%   b={mark=triangle*,red}, 
%   c={mark=*,blue}
%   }
%  ]
%   \addplot[scatter,only marks,
%   scatter src=explicit symbolic]
%   table[meta=label] { 
%   x y label 
%     7097 6384  c
%     10529 52472  c
%     14237 55199  c
%     23951 34230  c
%     23764 42020  c
%     30406 29122  c
%     27435 59356  c
%     33925 36550  c
%     56694 48338  c
%   };
%   \draw[red, thick] (axis cs: 7097, 6384) -- (axis cs: 10529, 52472);
%   \draw[red, thick] (axis cs: 10529, 52472) -- (axis cs: 14237, 55199);
%   \draw[red, thick] (axis cs: 14237, 55199) -- (axis cs: 27435, 59356);
%   \draw[red, thick] (axis cs: 27435, 59356) -- (axis cs: 56694, 48338);
%   \draw[red, thick] (axis cs: 56694, 48338) -- (axis cs: 7097, 6384);
%  \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}[scale=0.8]
 \begin{axis}[
  title={Order type 1874},
  xtick=\empty, 
  ytick=\empty, 
  scatter/classes={ 
   a={mark=square*,blue}, 
   b={mark=triangle*,red}, 
   c={mark=*,blue}
  }
 ]
  \addplot[scatter,only marks,
   scatter src=explicit symbolic]
   table[meta=label] { 
   x y label 
    9840 6320  c
    11088 53091  c
    13184 55184  c
    20272 31792  c
    23936 42832  c
    29536 27264  c
    30240 59216  c
    36608 40224  c
    65392 58624  c
   };
  \draw[red, thick] (axis cs: 9840, 6320) -- (axis cs: 11088, 53091);
  \draw[red, thick] (axis cs: 11088, 53091) -- (axis cs: 13184, 55184);
  \draw[red, thick] (axis cs: 13184, 55184) -- (axis cs: 30240, 59216);
  \draw[red, thick] (axis cs: 30240, 59216) -- (axis cs: 65392, 58624);
  \draw[red, thick] (axis cs: 65392, 58624) -- (axis cs: 9840, 6320);
 \end{axis}
\end{tikzpicture}
